FedReady: Bounded Agents for Federation Formation

Federated learning (FL) runtimes standardize aggregation and deployment, but each new study still requires federation formation: selecting task-eligible sites and preparing their local data and task code for federated training or analysis. This preparation recurs when the target changes, while raw records and site-private mappings are excluded from cross-site FL messages. We present FedReady, a system that performs federation formation with bounded LLM agents. Agents propose shared contracts, local adapters, and task code; the runtime owns workflow state and accepts artifacts only after checks tied to their digests. Candidate site discovery prioritizes recall; local eligibility verification checks task support before site admission. Once participating sites and artifacts are fixed, conventional federated training or analysis proceeds without readiness agents. Across 39 simulated retinal sites and four tasks, discovery reaches recall 1.00 at precision 0.65; local eligibility verification removes all 17 false positives without losing an eligible site-task pair. The participating sites supply 45,575 task-record instances and complete four 100-round jobs, including one with a runtime-generated contract. Across ten patient cohorts, preparation supports seven patient populations and holds endpoints at three sources as unsupported. Comparison with manually prepared reference populations and analysis (the manual reference) gives a maximum survival-curve difference of 0.001133. We also analyze 19 development failures, targeted classification ablations, and standalone and heterogeneous agent configurations. These results establish the feasibility of task-specific data preparation before ordinary FL training or analysis.

==> figures/fedready_overview.tex <==
% Editable vector reconstruction of the FedReady overview design.
% Body text scaled 1.25x from the source so it stays legible at \textwidth.
\definecolor{c76b900}{HTML}{76B900}
\definecolor{ca7a7a7}{HTML}{A7A7A7}
\definecolor{c898989}{HTML}{898989}
\definecolor{cffffff}{HTML}{FFFFFF}
\definecolor{c4b4b4b}{HTML}{4B4B4B}
\definecolor{c757575}{HTML}{757575}
\definecolor{c222222}{HTML}{222222}
\definecolor{ce0e0e0}{HTML}{E0E0E0}
\definecolor{c3f8500}{HTML}{3F8500}
\definecolor{ccccccc}{HTML}{CCCCCC}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt]
\sffamily

%% ---- panel headers ----
\node[anchor=base west, text=c757575, inner sep=0] at (0,34) {\fontsize{19}{22}\selectfont \textbf{(a) THE PROBLEM}};
\path[draw=ce0e0e0,line width=.9pt] (215,40) -- (400,40);
\node[anchor=base west, text=c3f8500, inner sep=0] at (460,34) {\fontsize{19}{22}\selectfont \textbf{(b) FORMATION $\cdot$ AGENTS ACTIVE}};
\path[draw=c76b900,line width=.9pt] (830,40) -- (860,40);
\node[anchor=base west, text=c3f8500, inner sep=0] at (920,34) {\fontsize{19}{22}\selectfont \textbf{(c) TRAINING $\cdot$ STANDARD FL}};
\path[draw=c76b900,line width=.9pt] (1245,40) -- (1320,40);
\path[fill=c76b900,opacity=0.07,rounded corners=3.2pt] (920.00,-0.00) rectangle (1320.00,-306.00);
\path[draw=ca7a7a7,line width=1.20pt,dash pattern=on 4.8pt off 4.0pt] (0.00,-150.00) -- (1320.00,-150.00);
\node[anchor=base east, text=c898989, inner sep=0] at (1318.00,-142.00) {\fontsize{15.0}{18.0}\selectfont \textbf{SERVER $\uparrow$}};
\node[anchor=base east, text=c898989, inner sep=0] at (1318.00,-167.00) {\fontsize{15.0}{18.0}\selectfont \textbf{SITES $\downarrow$}};
\path[draw=c76b900,line width=2.00pt,-{Latex[length=1.7mm,width=1.3mm]}] (412.00,-150.00) -- (448.00,-150.00);
\path[draw=c76b900,line width=2.00pt,-{Latex[length=1.7mm,width=1.3mm]}] (872.00,-150.00) -- (908.00,-150.00);
\path[fill=cffffff,draw=c4b4b4b,line width=1.20pt] (108.00,-14.00) rectangle (292.00,-70.00);
\node[anchor=base, text=c757575, inner sep=0] at (200.00,-36.00) {\fontsize{15.0}{18.0}\selectfont \textbf{TASK REQUEST}};
\node[anchor=base, text=c222222, inner sep=0] at (200.00,-58.00) {\fontsize{20.0}{24.0}\selectfont segmentation};
\path[draw=c4b4b4b,line width=1.20pt] (200.00,-70.00) -- (200.00,-88.00);
\path[fill=cffffff,draw=ca7a7a7,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (155.00,-88.00) rectangle (245.00,-116.00);
\node[anchor=base, text=c898989, inner sep=0] at (200.00,-108.00) {\fontsize{18.8}{22.5}\selectfont contract ?};
\path[draw=ca7a7a7,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (200.00,-116.00) -- (200.00,-124.00);
\path[draw=ca7a7a7,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (65.00,-124.00) -- (335.00,-124.00);
\path[draw=ca7a7a7,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (65.00,-124.00) -- (65.00,-136.00)  (155.00,-124.00) -- (155.00,-136.00)  (245.00,-124.00) -- (245.00,-136.00)  (335.00,-124.00) -- (335.00,-136.00);
\path[fill=cffffff] (186.00,-140.00) rectangle (214.00,-160.00);
\path[draw=c4b4b4b,line width=1.20pt] (190.00,-150.00) .. controls (200.00,-142.00) .. (210.00,-150.00) .. controls (200.00,-158.00) .. (190.00,-150.00) -- cycle;
\path[fill=c4b4b4b] (200.00,-150.00) circle (2.00pt);
\path[draw=c4b4b4b,line width=1.44pt] (191.00,-158.00) -- (209.00,-142.00);
\path[draw=ca7a7a7,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (65.00,-164.00) -- (65.00,-192.00)  (155.00,-164.00) -- (155.00,-192.00)  (245.00,-164.00) -- (245.00,-192.00)  (335.00,-164.00) -- (335.00,-192.00);
\node[anchor=base west, text=c898989, inner sep=0] at (72.00,-184.00) {\fontsize{18.8}{22.5}\selectfont ?};
\node[anchor=base west, text=c898989, inner sep=0] at (162.00,-184.00) {\fontsize{18.8}{22.5}\selectfont ?};
\node[anchor=base west, text=c898989, inner sep=0] at (252.00,-184.00) {\fontsize{18.8}{22.5}\selectfont ?};
\node[anchor=base west, text=c898989, inner sep=0] at (342.00,-184.00) {\fontsize{18.8}{22.5}\selectfont ?};
\path[fill=c4b4b4b] (65.00,-196.00) -- (96.00,-214.00) -- (96.00,-250.00) -- (65.00,-268.00) -- (34.00,-250.00) -- (34.00,-214.00) -- cycle;
\path[fill=cffffff] (65.00,-232.00) circle (10.40pt);
\path[fill=ca7a7a7,opacity=0.55] (65.00,-232.00) circle (10.40pt);
\path[fill=cffffff] (65.00,-232.00) circle (5.60pt);
\path[fill=c4b4b4b] (155.00,-196.00) -- (186.00,-214.00) -- (186.00,-250.00) -- (155.00,-268.00) -- (124.00,-250.00) -- (124.00,-214.00) -- cycle;
\path[draw=cffffff,line width=0.96pt] (155.00,-232.00) circle (9.60pt);
\path[fill=cffffff] (167.00,-232.00) circle (1.60pt);
\path[fill=cffffff] (161.00,-242.40) circle (1.60pt);
\path[fill=cffffff] (149.00,-242.40) circle (1.60pt);
\path[fill=cffffff] (143.00,-232.00) circle (1.60pt);
\path[fill=cffffff] (149.00,-221.60) circle (1.60pt);
\path[fill=cffffff] (161.00,-221.60) circle (1.60pt);
\path[fill=c4b4b4b] (245.00,-196.00) -- (276.00,-214.00) -- (276.00,-250.00) -- (245.00,-268.00) -- (214.00,-250.00) -- (214.00,-214.00) -- cycle;
\path[draw=cffffff,line width=1.20pt] (232.00,-221.00) rectangle (258.00,-243.00);
\path[draw=cffffff,line width=0.96pt] (232.00,-228.00) -- (258.00,-228.00)  (232.00,-235.00) -- (258.00,-235.00)  (242.00,-221.00) -- (242.00,-243.00);
\node[anchor=base, text=cffffff, inner sep=0] at (249.50,-241.50) {\fontsize{8.8}{10.5}\selectfont \textbf{3}};
\path[fill=c4b4b4b] (335.00,-196.00) -- (366.00,-214.00) -- (366.00,-250.00) -- (335.00,-268.00) -- (304.00,-250.00) -- (304.00,-214.00) -- cycle;
\path[fill=cffffff] (323.00,-220.00) rectangle (335.00,-232.00);
\path[fill=ca7a7a7] (335.00,-220.00) rectangle (347.00,-232.00);
\path[fill=c757575] (323.00,-232.00) rectangle (335.00,-244.00);
\path[fill=ce0e0e0] (335.00,-232.00) rectangle (347.00,-244.00);
\node[anchor=base, text=c757575, inner sep=0] at (65.00,-294.00) {\fontsize{18.8}{22.5}\selectfont masks};
\node[anchor=base, text=c757575, inner sep=0] at (155.00,-294.00) {\fontsize{18.8}{22.5}\selectfont contours};
\node[anchor=base, text=c757575, inner sep=0] at (245.00,-294.00) {\fontsize{18.8}{22.5}\selectfont codes};
\node[anchor=base, text=c757575, inner sep=0] at (335.00,-294.00) {\fontsize{18.8}{22.5}\selectfont colour map};
\path[fill=c76b900] (632.00,-14.00) rectangle (688.00,-70.00);
\path[fill=cffffff] (660.00,-42.00) circle (4.00pt);
\path[draw=cffffff,line width=1.44pt] (660.00,-42.00) -- (660.00,-28.00)  (660.00,-42.00) -- (648.00,-50.00)  (660.00,-42.00) -- (672.00,-50.00);
\path[fill=cffffff] (660.00,-28.00) circle (2.40pt);
\path[fill=cffffff] (648.00,-50.00) circle (2.40pt);
\path[fill=cffffff] (672.00,-50.00) circle (2.40pt);
\node[anchor=base west, text=c3f8500, inner sep=0] at (698.00,-38.00) {\fontsize{18.8}{22.5}\selectfont \textbf{server agent}};
\node[anchor=base west, text=c757575, inner sep=0] at (698.00,-56.00) {\fontsize{16.2}{19.5}\selectfont drafts contract \& code; site agents harmonize};
\path[draw=c4b4b4b,line width=1.20pt] (654.00,-70.00) -- (654.00,-100.00);
\path[draw=c4b4b4b,line width=1.20pt] (519.00,-100.00) -- (789.00,-100.00);
\path[draw=c4b4b4b,line width=1.20pt] (519.00,-100.00) -- (519.00,-136.00)  (609.00,-100.00) -- (609.00,-136.00)  (789.00,-100.00) -- (789.00,-136.00);
\path[draw=ccccccc,line width=1.20pt] (699.00,-100.00) -- (699.00,-136.00);
\path[draw=c4b4b4b,line width=1.20pt,-{Latex[length=1.7mm,width=1.3mm]}] (519.00,-164.00) -- (519.00,-196.00);
\path[draw=c4b4b4b,line width=1.20pt,-{Latex[length=1.7mm,width=1.3mm]}] (609.00,-164.00) -- (609.00,-196.00);
\path[draw=c4b4b4b,line width=1.20pt,-{Latex[length=1.7mm,width=1.3mm]}] (789.00,-164.00) -- (789.00,-196.00);
\path[draw=ccccccc,line width=1.20pt,-{Latex[length=1.7mm,width=1.3mm]}] (699.00,-164.00) -- (699.00,-196.00);
\path[draw=c76b900,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (531.00,-196.00) -- (531.00,-164.00)  (621.00,-196.00) -- (621.00,-164.00)  (801.00,-196.00) -- (801.00,-164.00);
\path[draw=ccccccc,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (711.00,-196.00) -- (711.00,-164.00);
\path[draw=c76b900,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (531.00,-136.00) -- (531.00,-110.00) -- (801.00,-110.00) -- (801.00,-136.00)  (621.00,-136.00) -- (621.00,-110.00)  (711.00,-136.00) -- (711.00,-110.00);
\path[draw=c76b900,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt,-{Latex[length=1.7mm,width=1.3mm]}] (666.00,-110.00) -- (666.00,-72.00);
\path[fill=cffffff,draw=c76b900,line width=1.20pt] (509.00,-138.00) rectangle (541.00,-162.00);
\path[draw=c3f8500,line width=1.60pt] (518.00,-150.00) -- (523.00,-155.00) -- (532.00,-145.00);
\path[fill=cffffff,draw=c76b900,line width=1.20pt] (599.00,-138.00) rectangle (631.00,-162.00);
\path[draw=c3f8500,line width=1.60pt] (608.00,-150.00) -- (613.00,-155.00) -- (622.00,-145.00);
\path[fill=cffffff,draw=ca7a7a7,line width=1.20pt] (689.00,-138.00) rectangle (721.00,-162.00);
\path[draw=c898989,line width=1.60pt] (700.00,-145.00) -- (710.00,-155.00)  (710.00,-145.00) -- (700.00,-155.00);
\path[fill=cffffff,draw=c76b900,line width=1.20pt] (779.00,-138.00) rectangle (811.00,-162.00);
\path[draw=c3f8500,line width=1.60pt] (788.00,-150.00) -- (793.00,-155.00) -- (802.00,-145.00);
\path[fill=c4b4b4b] (525.00,-196.00) -- (556.00,-214.00) -- (556.00,-250.00) -- (525.00,-268.00) -- (494.00,-250.00) -- (494.00,-214.00) -- cycle;
\path[fill=cffffff] (509.00,-234.00) circle (7.28pt);
\path[fill=ca7a7a7,opacity=0.55] (509.00,-234.00) circle (7.28pt);
\path[fill=cffffff] (509.00,-234.00) circle (3.92pt);
\path[draw=c76b900,line width=1.44pt,-{Latex[length=1.7mm,width=1.3mm]}] (522.00,-234.00) -- (532.00,-234.00);
\path[fill=cffffff] (544.00,-234.00) circle (6.40pt);
\path[fill=c4b4b4b] (544.00,-234.00) circle (2.64pt);
\path[fill=c76b900,draw=cffffff,line width=1.60pt] (536.00,-191.00) rectangle (562.00,-217.00);
\path[fill=cffffff] (549.00,-204.00) circle (2.08pt);
\path[draw=cffffff,line width=1.12pt] (549.00,-204.00) -- (549.00,-196.50)  (549.00,-204.00) -- (542.50,-208.50)  (549.00,-204.00) -- (555.50,-208.50);
\path[fill=cffffff] (549.00,-196.50) circle (1.44pt);
\path[fill=cffffff] (542.50,-208.50) circle (1.44pt);
\path[fill=cffffff] (555.50,-208.50) circle (1.44pt);
\path[fill=c4b4b4b] (615.00,-196.00) -- (646.00,-214.00) -- (646.00,-250.00) -- (615.00,-268.00) -- (584.00,-250.00) -- (584.00,-214.00) -- cycle;
\path[draw=cffffff,line width=0.96pt] (599.00,-234.00) circle (6.72pt);
\path[fill=cffffff] (607.40,-234.00) circle (1.12pt);
\path[fill=cffffff] (603.20,-241.28) circle (1.12pt);
\path[fill=cffffff] (594.80,-241.28) circle (1.12pt);
\path[fill=cffffff] (590.60,-234.00) circle (1.12pt);
\path[fill=cffffff] (594.80,-226.72) circle (1.12pt);
\path[fill=cffffff] (603.20,-226.72) circle (1.12pt);
\path[draw=c76b900,line width=1.44pt,-{Latex[length=1.7mm,width=1.3mm]}] (612.00,-234.00) -- (622.00,-234.00);
\path[fill=cffffff] (634.00,-234.00) circle (6.40pt);
\path[fill=c4b4b4b] (634.00,-234.00) circle (2.64pt);
\path[fill=c76b900,draw=cffffff,line width=1.60pt] (626.00,-191.00) rectangle (652.00,-217.00);
\path[fill=cffffff] (639.00,-204.00) circle (2.08pt);
\path[draw=cffffff,line width=1.12pt] (639.00,-204.00) -- (639.00,-196.50)  (639.00,-204.00) -- (632.50,-208.50)  (639.00,-204.00) -- (645.50,-208.50);
\path[fill=cffffff] (639.00,-196.50) circle (1.44pt);
\path[fill=cffffff] (632.50,-208.50) circle (1.44pt);
\path[fill=cffffff] (645.50,-208.50) circle (1.44pt);
\path[fill=ce0e0e0] (705.00,-196.00) -- (736.00,-214.00) -- (736.00,-250.00) -- (705.00,-268.00) -- (674.00,-250.00) -- (674.00,-214.00) -- cycle;
\path[draw=cffffff,line width=1.20pt] (679.90,-226.30) rectangle (698.10,-241.70);
\path[draw=cffffff,line width=0.96pt] (679.90,-231.20) -- (698.10,-231.20)  (679.90,-236.10) -- (698.10,-236.10)  (686.90,-226.30) -- (686.90,-241.70);
\path[draw=ca7a7a7,line width=1.44pt,dash pattern=on 1.6pt off 1.6pt] (702.00,-234.00) -- (712.00,-234.00);
\path[draw=cffffff,line width=0.96pt,dash pattern=on 1.6pt off 1.6pt] (724.00,-234.00) circle (6.40pt);
\path[fill=ca7a7a7,draw=cffffff,line width=1.60pt] (716.00,-191.00) rectangle (742.00,-217.00);
\path[fill=cffffff] (729.00,-204.00) circle (2.08pt);
\path[draw=cffffff,line width=1.12pt] (729.00,-204.00) -- (729.00,-196.50)  (729.00,-204.00) -- (722.50,-208.50)  (729.00,-204.00) -- (735.50,-208.50);
\path[fill=cffffff] (729.00,-196.50) circle (1.44pt);
\path[fill=cffffff] (722.50,-208.50) circle (1.44pt);
\path[fill=cffffff] (735.50,-208.50) circle (1.44pt);
\path[fill=c4b4b4b] (795.00,-196.00) -- (826.00,-214.00) -- (826.00,-250.00) -- (795.00,-268.00) -- (764.00,-250.00) -- (764.00,-214.00) -- cycle;
\path[fill=cffffff] (770.60,-225.60) rectangle (779.00,-234.00);
\path[fill=ca7a7a7] (779.00,-225.60) rectangle (787.40,-234.00);
\path[fill=c757575] (770.60,-234.00) rectangle (779.00,-242.40);
\path[fill=ce0e0e0] (779.00,-234.00) rectangle (787.40,-242.40);
\path[draw=c76b900,line width=1.44pt,-{Latex[length=1.7mm,width=1.3mm]}] (792.00,-234.00) -- (802.00,-234.00);
\path[fill=cffffff] (814.00,-234.00) circle (6.40pt);
\path[fill=c4b4b4b] (814.00,-234.00) circle (2.64pt);
\path[fill=c76b900,draw=cffffff,line width=1.60pt] (806.00,-191.00) rectangle (832.00,-217.00);
\path[fill=cffffff] (819.00,-204.00) circle (2.08pt);
\path[draw=cffffff,line width=1.12pt] (819.00,-204.00) -- (819.00,-196.50)  (819.00,-204.00) -- (812.50,-208.50)  (819.00,-204.00) -- (825.50,-208.50);
\path[fill=cffffff] (819.00,-196.50) circle (1.44pt);
\path[fill=cffffff] (812.50,-208.50) circle (1.44pt);
\path[fill=cffffff] (825.50,-208.50) circle (1.44pt);
\node[anchor=base, text=c3f8500, inner sep=0] at (525.00,-294.00) {\fontsize{18.8}{22.5}\selectfont admitted};
\node[anchor=base, text=c3f8500, inner sep=0] at (615.00,-294.00) {\fontsize{18.8}{22.5}\selectfont admitted};
\node[anchor=north, text=c898989, inner sep=0] at (705.00,-278.00) {\fontsize{18.8}{22.5}\selectfont \shortstack{screened\\out}};
\node[anchor=base, text=c3f8500, inner sep=0] at (795.00,-294.00) {\fontsize{18.8}{22.5}\selectfont admitted};
\path[fill=cffffff,draw=c76b900,line width=1.60pt] (1092.00,-14.00) rectangle (1148.00,-70.00);
\path[draw=c76b900,line width=1.44pt] (1120.00,-30.00) -- (1120.00,-54.00)  (1108.00,-42.00) -- (1132.00,-42.00)  (1111.50,-33.50) -- (1128.50,-50.50)  (1128.50,-33.50) -- (1111.50,-50.50);
\path[fill=cffffff,draw=c76b900,line width=1.44pt] (1120.00,-42.00) circle (3.20pt);
\node[anchor=base west, text=c757575, inner sep=0] at (1158.00,-38.00) {\fontsize{18.8}{22.5}\selectfont \textbf{FL server}};
\node[anchor=base west, text=c757575, inner sep=0] at (1158.00,-56.00) {\fontsize{16.2}{19.5}\selectfont no agent in the loop};
\path[draw=c76b900,line width=1.20pt] (1114.00,-70.00) -- (1114.00,-100.00);
\path[draw=c76b900,line width=1.20pt] (979.00,-100.00) -- (1249.00,-100.00);
\path[draw=c76b900,line width=1.20pt,-{Latex[length=1.7mm,width=1.3mm]}] (979.00,-100.00) -- (979.00,-196.00);
\path[draw=c76b900,line width=1.20pt,-{Latex[length=1.7mm,width=1.3mm]}] (1069.00,-100.00) -- (1069.00,-196.00);
\path[draw=c76b900,line width=1.20pt,-{Latex[length=1.7mm,width=1.3mm]}] (1249.00,-100.00) -- (1249.00,-196.00);
\path[draw=c76b900,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (991.00,-196.00) -- (991.00,-110.00)  (1081.00,-196.00) -- (1081.00,-110.00)  (1261.00,-196.00) -- (1261.00,-110.00);
\path[draw=c76b900,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (991.00,-110.00) -- (1261.00,-110.00);
\path[draw=c76b900,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt,-{Latex[length=1.7mm,width=1.3mm]}] (1126.00,-110.00) -- (1126.00,-72.00);
\path[fill=c4b4b4b] (985.00,-196.00) -- (1016.00,-214.00) -- (1016.00,-250.00) -- (985.00,-268.00) -- (954.00,-250.00) -- (954.00,-214.00) -- cycle;
\path[fill=cffffff] (985.00,-232.00) circle (9.60pt);
\path[fill=c4b4b4b] (985.00,-232.00) circle (4.00pt);
\path[fill=c4b4b4b] (1075.00,-196.00) -- (1106.00,-214.00) -- (1106.00,-250.00) -- (1075.00,-268.00) -- (1044.00,-250.00) -- (1044.00,-214.00) -- cycle;
\path[fill=cffffff] (1075.00,-232.00) circle (9.60pt);
\path[fill=c4b4b4b] (1075.00,-232.00) circle (4.00pt);
\path[draw=ccccccc,line width=1.20pt,dash pattern=on 3.2pt off 2.4pt] (1165.00,-196.00) -- (1196.00,-214.00) -- (1196.00,-250.00) -- (1165.00,-268.00) -- (1134.00,-250.00) -- (1134.00,-214.00) -- cycle;
\path[fill=c4b4b4b] (1255.00,-196.00) -- (1286.00,-214.00) -- (1286.00,-250.00) -- (1255.00,-268.00) -- (1224.00,-250.00) -- (1224.00,-214.00) -- cycle;
\path[fill=cffffff] (1255.00,-232.00) circle (9.60pt);
\path[fill=c4b4b4b] (1255.00,-232.00) circle (4.00pt);
\node[anchor=base, text=c3f8500, inner sep=0] at (1120.00,-294.00) {\fontsize{18.8}{22.5}\selectfont one contract $\cdot$ uniform records};

%% ---- legend, two rows ----
\path[draw=ce0e0e0,line width=.9pt] (0,-332) -- (1320,-332);
\path[fill=c76b900] (0,-366) rectangle (0+18,-366+18);
\path[fill=cffffff] (0+9,-366+9) circle (2.2pt);
\node[anchor=base west, text=c222222, inner sep=0] at (34,-372) {\fontsize{16}{19}\selectfont task-scoped agent (server or site)};
\path[fill=c4b4b4b] (400+9,-366+9) circle (7.5pt);
\path[fill=cffffff] (400+9,-366+9) circle (3.0pt);
\node[anchor=base west, text=c222222, inner sep=0] at (434,-372) {\fontsize{16}{19}\selectfont harmonized record};
\path[fill=cffffff,draw=c76b900,line width=1.3pt] (700,-366) rectangle (700+18,-366+18);
\path[draw=c76b900,line width=1.3pt] (700+4.5,-366+9.5) -- (700+7.5,-366+6) -- (700+13.5,-366+13);
\node[anchor=base west, text=c222222, inner sep=0] at (734,-372) {\fontsize{16}{19}\selectfont local verifier};
\path[draw=c4b4b4b,line width=1.4pt] (0,-400+9) -- (0+26,-400+9);
\node[anchor=base west, text=c222222, inner sep=0] at (34,-406) {\fontsize{16}{19}\selectfont contract \& code (down)};
\path[draw=c76b900,line width=1.4pt,dash pattern=on 3.6pt off 2.8pt] (330,-400+9) -- (330+26,-400+9);
\node[anchor=base west, text=c222222, inner sep=0] at (364,-406) {\fontsize{16}{19}\selectfont redacted summaries (up)};
\path[draw=c76b900,line width=1.4pt] (690,-400+9) -- (690+26,-400+9);
\node[anchor=base west, text=c222222, inner sep=0] at (724,-406) {\fontsize{16}{19}\selectfont model weights};
\path[draw=ca7a7a7,line width=1.4pt,dash pattern=on 4.8pt off 4pt] (940,-400+9) -- (940+26,-400+9);
\node[anchor=base west, text=c222222, inner sep=0] at (974,-406) {\fontsize{16}{19}\selectfont site boundary};
\end{tikzpicture}}

